ZONOS3-Mini Technical Report

ZONOS3-Mini is an ultra-compact, ultra-fast, zero-shot voice-cloning TTS model. The model can run in real time on a laptop or smartphone. For its latency and size, it achieves state-of-the-art accuracy and cloning fidelity. To achieve this we propose a latent MoE backbone with only 886M parameters (100M active per token) and a new audio codec, Zyphra Audio Codec 1 (ZAC-1), which represents 44.1 kHz audio at a 15 Hz frame rate. On the new ZTTS2-Eval benchmark, ZONOS3-Mini reaches a 6.71% macro-average WER over 55 language sets (35 clean and 20 in the wild), which is competitive with larger and slower state-of-the-art models. We release the model weights, inference, and training code.

==> figs/zac_diagram.tex <==
% ZAC 1 codec block diagram (absolute layout, mm).
% Layout: one left-to-right spine (MOSS CAT style: waveform pill -> tapered encoder
% container of tall stage blocks -> quantizer -> mirrored decoder -> pill) with the
% DualCodec semantic stream above it, whose feature is subtracted before the RVQ and
% added back after it. Theme: ZONOS2 warm palette, light-blue audio boxes, thin wires.
\definecolor{zcWire}{HTML}{3A2F26}
\definecolor{zcInk}{HTML}{2A211A}
\definecolor{zcGray}{HTML}{555555}
\definecolor{zcBlockF}{HTML}{F6DCC0}\definecolor{zcBlockS}{HTML}{DB9A59}
\definecolor{zcPinkF}{HTML}{F1D1C6}\definecolor{zcPinkS}{HTML}{CB7860}
\definecolor{zcYelF}{HTML}{F4E8BD}\definecolor{zcYelS}{HTML}{C6A449}
\definecolor{zcLavF}{HTML}{E6D8C0}\definecolor{zcLavS}{HTML}{A78960}
\definecolor{zcCrmF}{HTML}{FCF6E8}\definecolor{zcCrmS}{HTML}{D7C096}
\definecolor{zcBeigeF}{HTML}{FCF3E7}\definecolor{zcBeigeS}{HTML}{E9D3BA}
\definecolor{zcIoF}{HTML}{E9F1F8}\definecolor{zcIoS}{HTML}{9FB8CF}
\definecolor{zcIce}{HTML}{5F8BB5}\definecolor{zcIceF}{HTML}{CFE0EF}
\definecolor{zcTok}{HTML}{FCB702}
\begin{tikzpicture}[x=1mm, y=1mm, font=\scriptsize, text=zcInk, line cap=round, line join=round,
    blk/.style={draw=zcBlockS, fill=zcBlockF, line width=0.5pt, rounded corners=3pt,
                minimum height=7.5mm, minimum width=16mm, inner sep=1.5pt, align=center,
                drop shadow={shadow xshift=0pt, shadow yshift=-0.45pt, opacity=0.12, fill=black}},
    stg/.style={blk, minimum width=5.2mm, inner sep=0pt},
    vblk/.style={blk, minimum width=7mm, inner sep=0pt},
    sem/.style={blk, draw=zcYelS, fill=zcYelF},
    frz/.style={blk, draw=zcCrmS, fill=zcCrmF},
    qnt/.style={blk, draw=zcLavS, fill=zcLavF},
    head/.style={blk, draw=zcPinkS, fill=zcPinkF, minimum width=7mm, minimum height=28mm, inner sep=0pt},
    cnxv/.style={sem, minimum width=7mm, minimum height=28mm, inner sep=0pt},
    pill/.style={blk, draw=zcIoS, fill=zcIoF, rounded corners=3.5mm, minimum width=7mm, minimum height=28mm, inner sep=0pt},
    tok/.style={draw=zcWire, line width=0.4pt, rounded corners=0.7pt, minimum size=3mm, inner sep=0pt, font=\tiny},
    vt/.style={rotate=90, align=center, inner sep=0pt},
    op/.style={circle, draw=zcWire, line width=0.55pt, fill=white, inner sep=0pt, minimum size=3.8mm},
    wire/.style={draw=zcWire, line width=0.55pt},
    arr/.style={wire, -{Triangle[length=1.4mm, width=1.2mm]}},
    cont/.style={draw=zcBeigeS, fill=zcBeigeF, line width=0.5pt, rounded corners=2.5pt},
    grp/.style={draw=zcGray, line width=0.5pt, dash pattern=on 3pt off 2pt, rounded corners=6pt, inner sep=2mm},
    glbl/.style={font=\scriptsize, text=zcGray, inner sep=1pt, align=center},
    note/.style={font=\fontsize{6}{7}\selectfont, text=zcGray, inner sep=0.8pt, align=center},
    wavev/.pic={\foreach \h [count=\i] in {0.4,0.9,0.6,1.3,0.8,1.6,1.1,0.7,1.5,1.0,1.8,1.2,0.6,1.4,0.9,1.7,1.0,0.5,1.3,0.8,1.1,0.6,0.9,0.4}{
        \draw[zcInk, line width=0.45mm, line cap=round] (-\h,{0.72*(\i-12.5)}) -- (\h,{0.72*(\i-12.5)});}},
    plusg/.pic={\draw[zcWire, line width=0.55pt, line cap=butt] (-0.9,0) -- (0.9,0) (0,-0.9) -- (0,0.9);},
    minusg/.pic={\draw[zcWire, line width=0.55pt, line cap=butt] (-0.9,0) -- (0.9,0);}
]
    % ================= lower spine (y = 0): waveform encoder, quantizer, decoder =================
    \node[pill] (pin) at (4.5,0) {};   \pic at (pin.center) {wavev};
    \node[glbl, text=zcInk, below=1mm of pin.south] {Audio\\[-1pt]44.1\,kHz};
    \node[vblk, minimum height=20mm] (stem)  at (15,0) {};
    \node[vt] at (stem.center) {\textbf{Conv stem}\\[-1pt]256 ch, $\div$8};
    \node[vblk, minimum height=15mm] (patch) at (25.5,0) {};
    \node[vt] at (patch.center) {\textbf{Patch}\\[-1pt]$\times$23};
    % encoder / decoder containers (taper toward the centre) and their stages
    \begin{scope}[on background layer]
        \draw[cont] (32.5,-13) -- (68.5,-8) -- (68.5,8) -- (32.5,13) -- cycle;
        \draw[cont] (115.1,-8) -- (151.1,-13) -- (151.1,13) -- (115.1,8) -- cycle;
    \end{scope}
    \foreach \x/\hh/\lab/\nm in {37.1/22/240/e240, 43.8/19.5/120/e120, 50.5/17/60/e60, 57.2/14.5/30/e30, 63.9/12/15/e15}{
        \node[stg, minimum height=\hh mm] (\nm) at (\x,0) {};
        \node[vt] at (\nm.center) {\textbf{\lab\,Hz}};}
    \node[op] (minus) at (79.4,0) {};  \pic at (minus.center) {minusg};
    \node[qnt, minimum width=13mm] (rvq) at (91.3,0) {\textbf{RVQ}\\[-1pt]9 codebooks};
    % token stack (collapsed): semantic code q1, then q2, q3, ..., q10 of the nine residual codes
    \node[tok, draw=zcIce, fill=zcIceF] (q1) at (102.8,6.5) {$q_1$};
    \node[tok, fill=zcTok] (q2)  at (102.8,3.25) {$q_2$};
    \node[tok, fill=zcTok] (q3)  at (102.8,0) {$q_3$};
    \foreach \dy in {-0.85,0,0.85}{\fill[zcWire] (102.8,-3.25+\dy) circle (0.22);}
    \node[tok, fill=zcTok] (q10) at (102.8,-6.5) {$q_{10}$};
    \node[note, below=0.8mm of q10.south] {1 semantic + 9 residual codes\\[-1pt]per 15\,Hz frame};
    \node[op] (plus) at (109.7,0) {};  \pic at (plus.center) {plusg};
    \foreach \x/\hh/\lab/\nm in {119.7/12/15/d15, 126.4/14.5/30/d30, 133.1/17/60/d60, 139.8/19.5/120/d120, 146.5/22/240/d240}{
        \node[stg, minimum height=\hh mm] (\nm) at (\x,0) {};
        \node[vt] at (\nm.center) {\textbf{\lab\,Hz}};}
    \node[cnxv] (cnx) at (158.1,0) {};
    \node[vt] at (cnx.center) {\textbf{8 ConvNeXt blocks}};
    \node[head] (istft) at (168.6,0) {};
    \node[vt] at (istft.center) {\textbf{iSTFT head}};
    \node[pill] (pout) at (179.1,0) {};   \pic at (pout.center) {wavev};
    \node[glbl, text=zcInk, below=1mm of pout.south] {Audio\\[-1pt]44.1\,kHz};
    % spine wires
    \draw[arr] (pin.east) -- (stem.west);
    \draw[arr] (stem.east) -- (patch.west);
    \draw[arr] (patch.east) -- (32.5,0);
    \draw[arr] (68.5,0) -- node[note, above, pos=0.5] {1,024-d} (minus.west);
    \draw[arr] (minus.east) -- (rvq.west);
    \draw[arr] (rvq.east) -- (q3.west);
    \draw[arr] (q3.east) -- (plus.west);
    \draw[arr] (plus.east) -- (115.1,0);
    \draw[arr] (151.1,0) -- (cnx.west);
    \draw[arr] (cnx.east) -- (istft.west);
    \draw[arr] (istft.east) -- (pout.west);
    \node[glbl] at (50.5,-15.5) {Encoder};
    \node[glbl] at (133.1,-15.5) {Decoder};

    % ================= upper stream (y = 27): semantic branch =================
    \node[frz, minimum width=23mm] (w2v)   at (30,27)    {\textbf{w2v-BERT 2.0} \textcolor{zcIce}{\faSnowflake}\\[-1pt]layer 16};
    \node[sem, minimum width=16mm] (cenc)  at (53,27)    {\textbf{ConvNeXt}\\[-1pt]4 blocks};
    \node[qnt, minimum width=19mm] (vq)    at (74,27)    {\textbf{Semantic VQ}};
    \node[tok, draw=zcIce, fill=zcIceF] (sq1) at (88.5,27) {$q_1$};
    \node[sem, minimum width=22mm] (chead) at (104.5,27) {\textbf{Semantic head}\\[-1pt]4 ConvNeXt};
    \draw[arr] (pin.north) |- (w2v.west);
    \draw[arr] (w2v) -- (cenc);
    \draw[arr] (cenc) -- (vq);
    \draw[arr] (vq) -- (sq1);
    \draw[arr] (sq1) -- (chead);
    % semantic feature: subtracted before the RVQ, added back after it
    \draw[wire] (chead.south) -- (chead.south |- 0,15.5);
    \draw[arr] (chead.south |- 0,15.5) -| (minus.north);
    \draw[arr] (chead.south |- 0,15.5) -| (plus.north);
    \begin{scope}[on background layer]
        \node[grp, fit=(w2v)(chead)] (semgrp) {};
    \end{scope}
    \node[glbl, below=0.5mm of semgrp.south] {Semantic branch};
\end{tikzpicture}

